One-dimensional topological theories with defects and linear generating functions

We study the Gram determinant and construct bases of hom spaces for the one-dimensional topological theory of decorated unoriented one-dimensional cobordisms, as recently defined by Khovanov, when the pair of generating functions is linear.

==> fig2_1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.65]
%\draw[thin,gray] (0,0) grid (8,8);
\draw[thick] (0,0) .. controls (1.5,4) and (3.5,4) .. (5,0);
\draw[thick] (1.75,0) .. controls (1.75,1) and (1.75,2) .. (2.5,2.75);
\draw[thick] (2.6,3.2) .. controls (3,7) and (4.5,4) .. (5,8);
\draw[thick] (0,8) .. controls (1,6) and (2,5.5) .. (2.9,5.1);
\draw[thick] (3.2,4.9) .. controls (4,5) and (5.5,5) .. (6.5,0);
\draw[thick] (2.5,8) .. controls (2.25,7) and (1.75,7) .. (1.6,6.1);
\draw[thick] (1.4,5.8) .. controls (1,5) and (1,4) .. (1,4);
\draw[thick] (3.5,0) .. controls (3.25,1.5) and (2.75,1.5) .. (2.5,1.5);
\draw[thick] (7,8) .. controls (7,7) and (6.5,7) .. (6.5,5.5);
\draw[thick,fill] (.1,0) arc (0:360:1mm);
\draw[thick,fill] (1.8,0) arc (0:360:1mm);
\draw[thick,fill] (3.6,0) arc (0:360:1mm);
\draw[thick,fill] (5.1,0) arc (0:360:1mm);
\draw[thick,fill] (6.6,0) arc (0:360:1mm);
\draw[thick,fill] (.1,8) arc (0:360:1mm);
\draw[thick,fill] (2.5,8) arc (0:360:1mm);
\draw[thick,fill] (5.1,8) arc (0:360:1mm);
\draw[thick,fill] (7.1,8) arc (0:360:1mm);
\draw[thick,fill] (1.1,4) arc (0:360:1mm);
\draw[thick,fill] (6.6,5.5) arc (0:360:1mm);
\draw[thick,fill] (2.5,1.5) arc (0:360:1mm);
\draw[thick,fill] (1.3,5) arc (0:360:1.5mm);
\draw[thick,fill] (1.15,2) arc (0:360:1.5mm);
\draw[thick,fill] (4.15,2) arc (0:360:1.5mm);
\draw[thick,fill] (6.15,2) arc (0:360:1.5mm);
\draw[thick,fill] (5.15,4.1) arc (0:360:1.5mm);
\draw[thick,fill] (6.75,6.5) arc (0:360:1.5mm);
\draw[thick,fill] (7.05,7.4) arc (0:360:1.5mm);
\node at (0,-1) {\Large $1$};
\node at (1.8,-1) {\Large $2$};
\draw[thick,fill] (3.5,-1) arc (0:360:.5mm);
\draw[thick,fill] (4,-1) arc (0:360:.5mm);
\draw[thick,fill] (4.5,-1) arc (0:360:.5mm);
\node at (6.5,-1) {\Large $n$};
\node at (0,9) {\Large $n+1$};
\draw[thick,fill] (3,9) arc (0:360:.5mm);
\draw[thick,fill] (3.5,9) arc (0:360:.5mm);
\draw[thick,fill] (4,9) arc (0:360:.5mm);
\node at (7,9) {\Large $n+m$};
\draw[thick] (11.5,4) arc (0:360:1.5);
\draw[thick,fill] (8.65,4) arc (0:360:1.5mm);
\draw[thick,fill] (9.35,2.75) arc (0:360:1.5mm);
\draw[thick] (-3,2.5) .. controls (-2.5,3.5) and (-1.5,2.5) .. (-1,5.5);
\draw[thick,fill] (-2.9,2.5) arc (0:360:1mm);
\draw[thick,fill] (-.9,5.5) arc (0:360:1mm);
\end{tikzpicture}
    \caption{An unoriented dotted cobordism from $n$ to $m$ points. Defects are represented by large dots and boundary points of cobordisms are represented by small dots.}
    \label{fig2_1}
\end{figure}

==> fig2_2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (0,0) grid (10,4);
\draw[thick] (0,0) arc (0:360:8mm);    
\draw[thick] (-2,3) .. controls (-1.5,3.45) and (-.5,3.55) .. (0,4);
\draw[thick,fill] (-1.9,3) arc (0:360:.9mm);
\draw[thick,fill] (.1,4) arc (0:360:.9mm);

\draw[thick] (4,0) arc (0:360:8mm); 
\draw[thick,fill] (3.1,.75) arc (0:360:1.5mm);

\draw[thick] (2,3) .. controls (2.5,3.45) and (3.5,3.55) .. (4,4);
\draw[thick,fill] (2.1,3) arc (0:360:.9mm);
\draw[thick,fill] (4.1,4) arc (0:360:.9mm);
\draw[thick,fill] (3.1,3.5) arc (0:360:1.5mm);

\draw[thick] (10,0) arc (0:360:14mm); 
\draw[thick,fill] (7.35,0) arc (0:360:1.5mm);
\node at (6.35,0) {\Large $1$};
\draw[thick,fill] (7.65,-.9) arc (0:360:1.5mm);
\node at (6.7,-1.25) {\Large $2$};
\draw[thick,fill] (8.4,-1.4) arc (0:360:1.5mm);
\node at (7.75,-2) {\Large $3$};

\draw[thick,fill] (9.5,-1.8) arc (0:360:.5mm);
\draw[thick,fill] (10.25,-1.3) arc (0:360:.5mm);
\draw[thick,fill] (10.5,-.5) arc (0:360:.5mm);

\draw[thick,fill] (8.1,1.2) arc (0:360:1.5mm);
\node at (8,2) {\Large $n$};

\draw[thick] (7,3) .. controls (8,4) and (10,3) .. (11,4);

\draw[thick,fill] (7.1,3) arc (0:360:.9mm);
\draw[thick,fill] (11.1,4) arc (0:360:.9mm);

\draw[thick,fill] (8,3.4) arc (0:360:1.5mm);
\node at (7.9,4.4) {\Large $1$};
\draw[thick,fill] (8.6,3.5) arc (0:360:1.5mm);
\node at (8.5,4.5) {\Large $2$};
\draw[thick,fill] (9.15,3.5) arc (0:360:1.5mm);
\node at (9.05,4.5) {\Large $3$};

\draw[thick,fill] (9.3,3.01) arc (0:360:.5mm);
\draw[thick,fill] (9.6,3.03) arc (0:360:.5mm);
\draw[thick,fill] (9.9,3.07) arc (0:360:.5mm);

\draw[thick,fill] (10.1,3.55) arc (0:360:1.5mm);
\node at (10,4.6) {\Large $n$};
\end{tikzpicture}
\qquad  \quad
\begin{tikzpicture}[scale=0.6]
\draw[thick,dashed] (0,0) -- (3,0);
\draw[thick,dashed] (0,6) -- (3,6);
\draw[thick] (1.5,0) .. controls (1.5,1) and (1,3.5) .. (1,2.75); 
\draw[thick] (1.5,6) .. controls (1.5,5) and (1.5,4) .. (2,3.25);
\end{tikzpicture}
\qquad  \quad 
\begin{tikzpicture}[scale=0.6]
\draw[thick,dashed] (0,0) -- (5,0);
\draw[thick,dashed] (0,6) -- (5,6);
\draw[thick] (1,0) .. controls (2,3.5) and (3,2.5) .. (4,6);
\draw[thick] (4.5,0) arc (0:180:1.25);
\draw[thick] (.5,6) arc (180:360:1.25);
\end{tikzpicture}
    \caption{On the left: possible floating connected components of a cobordism include an arc with $n\ge 0$ dots and a circle with $n\ge 0$ dots. On the right: five types of components which contain one or two outer boundary points, including two types of 1-arcs and three types of 2-arcs.}
    \label{fig2_2}
\end{figure}

==> fig2_3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\draw[thick] (-3,0) -- (-3,3);
\draw[thick,fill] (-2.9,3) arc (0:360:.9mm);
\draw[thick,fill] (-2.9,0) arc (0:360:.9mm);
\draw[thick] (-1,0) -- (-1,3);
\draw[thick,fill] (-.9,3) arc (0:360:.9mm);
\draw[thick,fill] (-.9,0) arc (0:360:.9mm);
\draw[thick,fill] (-.85,1.5) arc (0:360:1.5mm);
\draw[thick] (1,3) .. controls (1,1) and (1,0) .. (2,0);
\draw[thick,fill] (1.1,3) arc (0:360:.9mm);
\draw[thick,fill] (3.1,3) arc (0:360:.9mm);
\draw[thick] (3,3) .. controls (3,1) and (3,0) .. (2,0);
\draw[thick] (5,0) -- (5,3);
\draw[thick,fill] (5.1,3) arc (0:360:.9mm);
\draw[thick,fill] (5.1,0) arc (0:360:.9mm);
\node at (2,-1) {\Large $x$};
\end{tikzpicture}
\qquad \qquad \qquad \quad 
\begin{tikzpicture}[scale=0.6]
\draw[thick,fill] (-2.9,3) arc (0:360:.9mm);
\draw[thick,fill] (-2.9,0) arc (0:360:.9mm);
\draw[thick] (-3,0) -- (-3,3);
\draw[thick,fill] (-2.85,1.5) arc (0:360:1.5mm);
\draw[thick] (-1,0) -- (-1,3);
\draw[thick,fill] (-.9,3) arc (0:360:.9mm);
\draw[thick,fill] (-.9,0) arc (0:360:.9mm);
\draw[thick] (1,3) .. controls (1,1) and (1,0) .. (2,0);
\draw[thick,fill] (3.1,3) arc (0:360:.9mm);
\draw[thick,fill] (1.1,3) arc (0:360:.9mm);
\draw[thick,fill] (2.15,0) arc (0:360:1.5mm);
\draw[thick] (3,3) .. controls (3,1) and (3,0) .. (2,0);
\draw[thick] (5,0) -- (5,3);
\draw[thick,fill] (5.1,3) arc (0:360:.9mm);
\draw[thick,fill] (5.1,0) arc (0:360:.9mm);
\draw[thick,fill] (5.15,1.5) arc (0:360:1.5mm);
\node at (2,-1) {\Large $\iota(x)$};
\end{tikzpicture}
    \caption{Example of a diagram $x$ and its dual $\iota(x)$ when $n=5$. }
    \label{fig2_3}
\end{figure}
 

==> fig2_4_1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.75]
\draw[thick] (0.5,0) -- (0.5,1);
\draw[thick] (0.5,1) -- (0.5,2);
\draw[thick,fill] (.6,0) arc (0:360:.9mm);
\draw[thick,fill] (.65,1) arc (0:360:1.5mm);
\draw[thick,fill] (.6,2) arc (0:360:.9mm);
\draw[thick] (1.5,2) .. controls (1.5,0) and (3.5,0) .. (3.5,2);
\draw[thick,fill] (1.6,2) arc (0:360:.9mm);
\draw[thick,fill] (3.6,2) arc (0:360:.9mm);
\draw[thick] (2.5,2) -- (2.5,1);
\draw[thick,fill] (2.6,2) arc (0:360:.9mm);
\draw[thick,fill] (2.6,1) arc (0:360:.9mm);
\draw[thick,fill] (1.75,1.25) arc (0:360:1.5mm);
\node at (2,-1) {\Large $x$};
\end{tikzpicture}
\qquad 
\qquad 
\begin{tikzpicture}[scale=0.75]
\draw[thick] (0,0) -- (0,2);
\draw[thick,fill] (.15,1) arc (0:360:1.5mm);
\draw[thick,fill] (.1,0) arc (0:360:.9mm);
\draw[thick,fill] (.1,2) arc (0:360:.9mm);
\node at (2,-1) {\Large $\overline{x}$};
\draw[thick] (1,0) .. controls (1,2) and (3,2) .. (3,0);
\draw[thick,fill] (1.1,0) arc (0:360:.9mm);
\draw[thick,fill] (3.1,0) arc (0:360:.9mm);
\draw[thick] (2,0) -- (2,1);
\draw[thick,fill] (2.1,1) arc (0:360:.9mm);
\draw[thick,fill] (2.1,0) arc (0:360:.9mm);
\draw[thick,fill] (1.25,.75) arc (0:360:1.5mm);
\end{tikzpicture} 
\qquad \qquad 
\begin{tikzpicture}[scale=0.75]
\draw[thick] (0,0) .. controls (0,2) and (2,2) .. (2,0);
\draw[thick] (1,0) .. controls (1.1,.9) and (1.4,.9) .. (1.5,1.05);
\draw[thick] (1.85,1.2) .. controls (2.05,1.5) and (2.8,1.5) .. (3,0);
\draw[thick,fill] (0.1,0) arc (0:360:.9mm);
\draw[thick,fill] (1.1,0) arc (0:360:.9mm);
\draw[thick,fill] (2.1,0) arc (0:360:.9mm);
\draw[thick,fill] (3.1,0) arc (0:360:.9mm);
\node at (2,-1) {\Large $\overline{y}$};
\end{tikzpicture} \\ 
\begin{tikzpicture}[scale=0.75]
\draw[thick] (0,0) -- (0,1);
\draw[thick,fill] (.1,0) arc (0:360:.9mm);
\draw[thick] (0,1) -- (0,2);
\draw[thick,fill] (.2,1) arc (0:360:1.5mm);
\draw[thick] (1,2) .. controls (1,0) and (3,0) .. (3,2);
\draw[thick] (2,2) -- (2,1);
\draw[thick,fill] (2.1,1) arc (0:360:.9mm);
\draw[thick,fill] (1.25,1.25) arc (0:360:1.5mm);

\draw[thick] (0,2) .. controls (0,4) and (2,4) .. (2,2);
\draw[thick] (1,2) .. controls (1.1,2.9) and (1.5,3.0) .. (1.6,3.0);
\draw[thick] (1.9,3.1) .. controls (2.3,3.1) and (2.9,3.1) .. (3,2);
%\draw[thick,fill] (0.1,2) arc (0:360:.9mm);
%\draw[thick,fill] (1.1,2) arc (0:360:.9mm);
%\draw[thick,fill] (2.1,2) arc (0:360:.9mm);
%\draw[thick,fill] (3.1,2) arc (0:360:.9mm);
\node at (2,-1) {\Large $\overline{y}x$};
\node at (4,2) {\Large $\simeq$};
\draw[thick] (5,0) -- (5,4);
\draw[thick,fill] (5.1,4) arc (0:360:.9mm);
\draw[thick,fill] (5.1,0) arc (0:360:.9mm);
\draw[thick] (9,2) arc (0:360:1.5);
\draw[thick,fill] (5.1,2) arc (0:360:1.5mm);
\draw[thick,fill] (6.1,2) arc (0:360:1.5mm);
\node at (5,5) {};
\end{tikzpicture}
    \caption{ An example of a cobordism $x$ from $0$ to $4$, reflections $\overline{x},\overline{y}$ and coupling $\overline{y}x$. } 
    \label{fig2_4_1}
\end{figure}

==> fig2_4_2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\draw[thick] (-.5,-.5) -- (2,2);
\draw[thick,fill] (-.4,-.5) arc (0:360:.9mm);
\draw[thick,fill] (2.1,2) arc (0:360:.9mm);
\node at (3,1) {$\stackrel{\mbox{\Large $\alpha$}}{\mbox{\Large $\longrightarrow$}}$};
\node at (4.5,1) {\Large $\beta_0$};
\node at (0,-1) {};
\end{tikzpicture}
\qquad \qquad 
\begin{tikzpicture}[scale=0.35]
\draw[thick] (0,0) -- (5,5); 
\draw[thick,fill] (0.1,0) arc (0:360:.9mm);
\draw[thick,fill] (5.1,5) arc (0:360:.9mm);
\draw[thick,fill] (1.25,1) arc (0:360:2.5mm);
\node at (.7,2) {\Large $1$};
\draw[thick,fill] (2.25,2) arc (0:360:2.5mm);
\node at (1.7,3) {\Large $2$};
\draw[thick,fill] (4.25,4) arc (0:360:2.5mm);
\node at (3.7,5) {\Large $n$};
\draw[thick,fill] (2.4,3.7) arc (0:360:.5mm);
\draw[thick,fill] (2.7,4) arc (0:360:.5mm);
\draw[thick,fill] (3,4.3) arc (0:360:.5mm);
\node at (6.5,2.5) {${\stackrel{\mbox{\Large $\alpha$}}{\mbox{\Large $\longrightarrow$}}}$};
\node at (9.5,2.5) {\Large $\beta_n$};
\end{tikzpicture} \\ 
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0,0) arc (0:360:1.5);
\draw[thick,fill] (-2.8,0) arc (0:360:1.5mm);
\node at (1,0) {$\stackrel{\mbox{\Large $\alpha$}}{\mbox{\Large $\longrightarrow$}}$};
\node at (2.5,0) {\Large $\gamma_1$};
\node at (0,-2) {};
\end{tikzpicture}
\qquad \qquad 
\begin{tikzpicture}[scale=0.3]
\draw[thick] (0,0) arc (0:360:3);
\draw[thick,fill] (-5.55,-1) arc (0:360:3mm);
\node at (-6.95,-1.1) {\Large $1$};
\draw[thick,fill] (-4.7,-2.3) arc (0:360:3mm);
\node at (-5.8,-3.2) {\Large $2$};
\draw[thick,fill] (-3,-3) arc (0:360:3mm);
\node at (-3.2,-4.3) {\Large $3$};
\draw[thick,fill] (-3,3) arc (0:360:3mm);
\node at (-3.2,4.2) {\Large $n$};
\node at (1.5,0) {$\stackrel{\mbox{\Large $\alpha$}}{\mbox{\Large $\longrightarrow$}}$};
\node at (4,0) {\Large $\gamma_n$};
\end{tikzpicture}
    \caption{ Evaluation function $\alpha$. }

    \label{fig2_4_2}
\end{figure}



==> fig2_5.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.5]
\node at (-5,0) {\Large $\alpha_{\iota}$};
\draw[thick] (-4,1.75) .. controls (-4.5,.75) and (-4.5,-.75) .. (-4,-1.75);
\draw[thick] (-3,-1.5) -- (-3,1.5);
\draw[thick,fill] (-2.9,1.5) arc (0:360:.9mm);
\draw[thick,fill] (-2.9,-1.5) arc (0:360:.9mm);
\draw[thick,fill] (-2.82,0) arc (0:360:1.75mm);
\draw[thick] (-1,-1.5) -- (-1,1.5);
\draw[thick,fill] (-.9,1.5) arc (0:360:.9mm);
\draw[thick,fill] (-.9,-1.5) arc (0:360:.9mm);
\draw[thick] (1,1.5) .. controls (1,-0.5) and (1,-1.5) .. (2,-1.5);
\draw[thick,fill] (1.1,1.5) arc (0:360:.9mm);
\draw[thick,fill] (3.1,1.5) arc (0:360:.9mm);
\draw[thick] (3,1.5) .. controls (3,-0.5) and (3,-1.5) .. (2,-1.5);
\node at (4,-1.5) {\Large $\Huge{,}$};
\draw[thick] (5,-1.5) -- (5,1.5);
\draw[thick,fill] (5.1,1.5) arc (0:360:.9mm);
\draw[thick,fill] (5.1,-1.5) arc (0:360:.9mm);
\draw[thick] (7,1.5) .. controls (7,-0.5) and (7,-1.5) .. (8,-1.5);
\draw[thick,fill] (7.1,1.5) arc (0:360:.9mm);
\draw[thick,fill] (9.1,1.5) arc (0:360:.9mm);
\draw[thick] (9,1.5) .. controls (9,-0.5) and (9,-1.5) .. (8,-1.5);
\draw[thick,fill] (8.2,-1.5) arc (0:360:1.75mm);

\draw[thick] (11,-1.5) -- (11,1.5);
\draw[thick,fill] (11.1,1.5) arc (0:360:.9mm);
\draw[thick,fill] (11.1,-1.5) arc (0:360:.9mm);
\draw[thick] (12,1.75) .. controls (12.5,.75) and (12.5,-.75) .. (12,-1.75);
\node at (13,0) {\Large $=$};
\node at (14,0) {\Large $\alpha$};
\draw[thick] (15,1.75) .. controls (14.5,.75) and (14.5,-.75) .. (15,-1.75);
\draw[thick] (16,-1.5) -- (16,-0.15);
\draw[thick,fill] (16.1,-1.5) arc (0:360:.9mm);
\draw[thick,fill] (16.1,-.15) arc (0:360:.9mm);
\draw[thick,fill] (16.2,-.85) arc (0:360:1.75mm);

\draw[thick] (18,-1.5) -- (18,-.15);
\draw[thick,fill] (18.1,-.15) arc (0:360:.9mm);
\draw[thick,fill] (18.1,-1.5) arc (0:360:.9mm);

\draw[thick] (20,-.15) .. controls (20,-0.5) and (20,-1.5) .. (21,-1.5);
\draw[thick,fill] (20.1,-.15) arc (0:360:.9mm);
\draw[thick,fill] (22.1,-.15) arc (0:360:.9mm);
\draw[thick] (22,-.15) .. controls (22,-0.5) and (22,-1.5) .. (21,-1.5);


\draw[thick] (16,1.5) -- (16,.11);
\draw[thick,fill] (16.1,1.5) arc (0:360:.9mm);
\draw[thick,fill] (16.1,.11) arc (0:360:.9mm);
\draw[thick,fill] (16.2,.85) arc (0:360:1.75mm);
 
\draw[thick] (18,.15) .. controls (18,0.5) and (18,1.5) .. (19,1.5);
\draw[thick,fill] (18.1,.15) arc (0:360:.9mm);
\draw[thick,fill] (20.1,.15) arc (0:360:.9mm);
\draw[thick] (20,.15) .. controls (20,0.5) and (20,1.5) .. (19,1.5);

\draw[thick] (22,1.5) -- (22,.15);
\draw[thick,fill] (22.1,1.5) arc (0:360:.9mm);
\draw[thick,fill] (22.1,.15) arc (0:360:.9mm);
\draw[thick,fill] (22.2,.85) arc (0:360:1.75mm);
\draw[thick] (23,1.75) .. controls (23.5,.75) and (23.5,-.75) .. (23,-1.75); 

\node at (13,-4) {\Large $=$};
\node at (14,-4) {\Large $\alpha$};
\draw[thick] (15,-2.25) .. controls (14.5,-3.25) and (14.5,-4.75) .. (15,-5.75);

\draw[thick] (16,-5.5) -- (16,-4);
\draw[thick,fill] (16.1,-5.5) arc (0:360:.9mm);
\draw[thick,fill] (16.1,-2.5) arc (0:360:.9mm);
\draw[thick,fill] (16.2,-4.75) arc (0:360:1.75mm);

\draw[thick] (16,-4) -- (16,-2.5);
\draw[thick,fill] (16.2,-3.25) arc (0:360:1.75mm);
 

\draw[thick] (18,-5.5) -- (18,-4);

\draw[thick,fill] (18.1,-5.5) arc (0:360:.9mm);

\draw[thick] (18,-4) .. controls (18,-3.5) and (18,-2.5) .. (19,-2.5);

\draw[thick] (20,-4) .. controls (20,-3.5) and (20,-2.5) .. (19,-2.5);

\draw[thick] (20,-4) .. controls (20,-4.5) and (20,-5.5) .. (21,-5.5);
 
\draw[thick] (22,-4) .. controls (22,-4.5) and (22,-5.5) .. (21,-5.5);


\draw[thick] (22,-2.5) -- (22,-4);
\draw[thick,fill] (22.2,-3.25) arc (0:360:1.75mm);
\draw[thick,fill] (22.1,-2.5) arc (0:360:.9mm);

\draw[thick] (23,-2.25) .. controls (23.5,-3.25) and (23.5,-4.75) .. (23,-5.75); 


\node at (13,-7) {\Large $=$}; 
\node at (14,-7) {\Large $0$.};
\end{tikzpicture}
    \caption{An example of evaluation $\alpha_{\iota}(X,Y)=\alpha(\overline{\iota(Y)}X)$, with  $X\in \mathcal{O}(1,1,1,0)$ and $Y\in \mathcal{O}(2,0,0,1)$. }
    \label{fig2_5}
\end{figure}

==> fig2_5_1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\draw[thick,dashed] (0,0) -- (4,0); 
\draw[thick] (2,0) -- (2,-2);
\draw[thick,fill] (2.1,-2) arc (0:360:.9mm);
\node at (2,-3) {\Large $(1)$};
\draw[thick,dashed] (6,0) -- (10,0); 
\draw[thick,fill] (8.15,-1) arc (0:360:1.5mm);
\draw[thick,fill] (8.1,-2) arc (0:360:.9mm);
\draw[thick] (8,0) -- (8,-2);
\node at (8,-3) {\Large $(2)$};
\draw[thick,dashed] (12,0) -- (16,0); 
\draw[thick] (12.5,0) arc (180:360:1.5);
\node at (14,-3) {\Large $(3)$};
\draw[thick,dashed] (18,0) -- (22,0); 
\draw[thick] (18.5,0) arc (180:360:1.5);
\draw[thick,fill] (20.15,-1.5) arc (0:360:1.5mm);
\node at (20,-3) {\Large $(4)$};
\end{tikzpicture}
    \caption{Four types of components of an $n$-diagram.  Types (1) and (2) are 1-arcs, types (3) and (4) are 2-arcs, see earlier.}
    \label{fig2_5_1}
\end{figure}

==> fig2_5_2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.75]
\draw[thick,dashed] (0,0) -- (11,0);
\draw[thick] (1,0) -- (1,-1.8);
\draw[thick,fill] (1.1,-1.8) arc (0:360:.9mm);
\draw[thick] (2,0) arc (180:360:1.5);

\draw[thick] (3,0) -- (3,-1);
\draw[thick,fill] (3.1,-1) arc (0:360:.9mm);

\draw[thick] (4,0) .. controls (4,-.25) and (4,-.75) .. (4.3,-1);
\draw[thick] (4.7,-1.25) .. controls (5.3,-1.5) and (6.6,-1.5) .. (7,0);
\draw[thick,fill] (5.2,-1.35) arc (0:360:1.25mm);

\draw[thick] (6,0) .. controls (6,-.75) and (6.3,-.5) .. (6.35,-.85);
\draw[thick,fill] (6.3,-.6) arc (0:360:1.25mm);

\draw[thick] (6.65,-1.15) .. controls (6.70,-1.15) and (6.8,-1.15) .. (6.85,-2);
\draw[thick,fill] (6.95,-2) arc (0:360:.9mm);

\draw[thick] (8,0) arc (180:360:1);


\end{tikzpicture}
    \caption{Example of a diagram in the orbit $\cO(2,1,2,1)$.}
    \label{fig2_5_2}
\end{figure}

==> fig2_7.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0,0) -- (0,4);
\draw[thick,fill] (0.1,4) arc (0:360:.9mm);
\draw[thick,fill] (0.1,0) arc (0:360:.9mm);
\node at (1,2) {\Large $\mapsto$};
\node at (2,2) {\Large $\beta_0$};
\node at (1,-.5) {};
\end{tikzpicture}
\quad  \:\:
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0,0) -- (0,4);
\draw[thick,fill] (0.1,4) arc (0:360:.9mm);
\draw[thick,fill] (0.1,0) arc (0:360:.9mm);
\draw[thick,fill] (0.15,2) arc (0:360:1.5mm);
\node at (1,2) {\Large $\mapsto$};
\node at (2,2) {\Large $\beta_1$};
\node at (1,-.5) {};
\end{tikzpicture}
\quad  \:\: 
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0,0) arc (0:360:1.5);  
\node at (1,0) {\Large $\mapsto$};
\node at (2,0) {\Large $\gamma_0$};
\node at (1,-2.5) {};
\end{tikzpicture}
\quad  \:\: 
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0,0) arc (0:360:1.5);  
\draw[thick,fill] (-2.85,0) arc (0:360:1.5mm);
\node at (1,0) {\Large $\mapsto$};
\node at (2,0) {\Large $\gamma_1$}; 
\node at (1,-2.5) {};
\end{tikzpicture}
\quad \:\:
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0,0.5) -- (0,3.5);
\draw[thick,fill] (0.15,1.3) arc (0:360:1.5mm);
\draw[thick,fill] (0.15,2.7) arc (0:360:1.5mm);
\node at (1,2) {\Large $\mapsto$};
\node at (2,2) {\Large $0$};    
\node at (0,0) {\Large $\vdots$};    
\node at (0,4) {\Large $\vdots$};    
\end{tikzpicture}
    \caption{Closed diagrams under the evaluation map $\alpha$.}
    \label{fig2_7}
\end{figure}

==> fig3_1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=1.1]
\draw[thick] (-1,0) -- (7,0);
\draw[thick] (-1,1) -- (7,1);
\draw[thick] (-1,1) -- (7,1);
\draw[thick,dotted] (1,2) -- (7,2);
\draw[thick] (-1,3) -- (7,3);
\draw[thick] (-1,4) -- (7,4);
\draw[thick] (-1,5) -- (7,5);
\draw[thick] (1,-1) -- (1,6);
\draw[thick] (2,-1) -- (2,6);
\draw[thick] (3,-1) -- (3,6);
\draw[thick,dotted] (4,-1) -- (4,5);
\draw[thick] (5,-1) -- (5,6);
\draw[thick] (6,-1) -- (6,6);
\draw[thick] (7,-1) -- (7,6);

\draw[thick] (1.3,5.25) -- (1.3,5.75);
\draw[thick] (1.7,5.25) -- (1.7,5.75);

\draw[thick] (2.3,5.75) .. controls (2.3,5) and (2.7,5) .. (2.7,5.75);

\node at (3.2,5.5) {$\Big\{$};
\draw[thick] (3.4,5.25) -- (3.4,5.75);
\draw[thick] (3.7,5.25) -- (3.7,5.75);
\draw[thick,fill] (3.8,5.5) arc (0:360:1mm);
\node at (4,5.25) {$,$};
\draw[thick] (4.3,5.25) -- (4.3,5.75);
\draw[thick,fill] (4.4,5.5) arc (0:360:1mm);
\draw[thick] (4.6,5.25) -- (4.6,5.75);
\node at (4.8,5.5) {$\Big\}$};


\draw[thick] (5.3,5.75) .. controls (5.3,5) and (5.7,5) .. (5.7,5.75);
\draw[thick, fill] (5.6,5.25) arc (0:360:1mm);

\draw[thick] (6.3,5.25) -- (6.3,5.75);
\draw[thick, fill] (6.4,5.5) arc (0:360:1mm);
\draw[thick] (6.7,5.25) -- (6.7,5.75);
\draw[thick, fill] (6.8,5.5) arc (0:360:1mm);

\draw[thick] (-.2,4.25) -- (-.2,4.75);
\draw[thick,fill] (-.1,4.5) arc (0:360:1mm);
\draw[thick] (.2,4.25) -- (.2,4.75);
\draw[thick,fill] (.3,4.5) arc (0:360:1mm);


\draw[thick] (-.2,3.75) .. controls (-.2,3) and (.2,3) .. (.2,3.75);
\draw[thick,fill] (.1,3.25) arc (0:360:1mm);

\node at (-.8,2) {$\Big\{$};
\draw[thick] (-.6,1.75) -- (-.6,2.25);
\draw[thick,fill] (-.5,2) arc (0:360:1mm);
\draw[thick] (-.3,1.75) -- (-.3,2.25); 
\node at (0,1.75) {$,$};
\draw[thick] (.3,1.75) -- (.3,2.25);
\draw[thick] (.6,1.75) -- (.6,2.25);
\draw[thick,fill] (.7,2) arc (0:360:1mm);
\node at (.8,2) {$\Big\}$};

\draw[thick] (-.2,.75) .. controls (-.2,0) and (.2,0) .. (.2,.75);

\draw[thick] (-.2,-.25) -- (-.2,-.75);
\draw[thick] (.2,-.25) -- (.2,-.75);


\node at (1.5,4.5) {\Large $\gamma_1^2$};
\node at (2.5,3.5) {\Large $\beta_1$};
\node at (3.5,2.5) {\Large $\gamma_1^2$};
\node at (4.5,1.5) {\Large $\gamma_1^2$};
\node at (5.5,0.5) {\Large $\beta_1$};
\node at (6.5,-.5) {\Large $\gamma_1^2$};
\node at (2.5,4.5) {\Large $0$};
\node at (3.5,4.5) {\Large $0$};
\node at (4.5,4.5) {\Large $0$};
\node at (5.5,4.5) {\Large $0$};
\node at (6.5,4.5) {\Large $0$};

\node at (3.5,3.5) {\Large $0$};
\node at (4.5,3.5) {\Large $0$};
\node at (5.5,3.5) {\Large $0$};
\node at (6.5,3.5) {\Large $0$};

\node at (4.5,2.5) {\Large $0$};
\node at (5.5,2.5) {\Large $0$};
\node at (6.5,2.5) {\Large $0$};

\node at (5.5,1.5) {\Large $0$};
\node at (6.5,1.5) {\Large $0$};

\node at (6.5,0.5) {\Large $0$};

\node at (1.5,3.5) {\Large $\gamma_1^2$};
\node at (1.5,2.5) {\Large $\gamma_0\gamma_1$};
\node at (1.5,1.5) {\Large $\gamma_0\gamma_1$};
\node at (1.5,0.5) {\Large $\gamma_0$};
\node at (1.5,-.5) {\Large $\gamma_0^2$};

\node at (2.5,2.5) {\Large $\gamma_1$};
\node at (2.5,1.5) {\Large $\gamma_1$};
\node at (2.5,0.5) {\Large $\beta_0$};
\node at (2.5,-.5) {\Large $\gamma_0$};

\node at (3.5,1.5) {\Large $0$};
\node at (3.5,0.5) {\Large $\gamma_1$};
\node at (3.5,-.5) {\Large $\gamma_0\gamma_1$};

\node at (4.5,0.5) {\Large $\gamma_1$};
\node at (4.5,-.5) {\Large $\gamma_0\gamma_1$};

\node at (5.5,-.5) {\Large $\gamma_1$};
\end{tikzpicture}
    \caption{Twisted Gram matrix for $n=2$. The determinant  is $\beta_1^2\gamma_1^8$.}
    \label{fig3_1}
\end{figure}

==> fig3_2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=1.2]
\draw[thick] ( 0,9) -- (9,9);
\draw[thick] (-1,8) -- (9,8);
\draw[thick] (-1,7) -- (9,7);
\draw[thick] (-1,6) -- (9,6);
\draw[thick] (-1,5) -- (9,5);
\draw[thick] (-1,4) -- (9,4);
\draw[thick] (-1,3) -- (9,3);
\draw[thick] (-1,2) -- (9,2);
\draw[thick] (-1,1) -- (9,1);
\draw[thick] (-1,0) -- (9,0);

\draw[thick] (-1,10) -- (1,8);
\node at (.35,8.25) {\Large $x$};
\node at (.67,8.75) {\large $\iota(x)$};
\node at (-.6,8.75) {\Large orbit};
\node at (-.6,8.35) {\Large size};
\node at (.4,9.75) {\Large orbit};
\node at (.4,9.35) {\Large size};

\draw[thick] (0,0) -- (0,9);
\draw[thick] (1,0) -- (1,10);
\draw[thick] (2,0) -- (2,10);
\draw[thick] (3,0) -- (3,10);
\draw[thick] (4,0) -- (4,10);
\draw[thick] (5,0) -- (5,10);
\draw[thick] (6,0) -- (6,10);
\draw[thick] (7,0) -- (7,10);
\draw[thick] (8,0) -- (8,10);
\draw[thick] (9,0) -- (9,10);

\node at (-0.5,7.5) {\Large $1$};
\node at (-0.5,6.5) {\Large $3$};
\node at (-0.5,5.5) {\Large $3$};
\node at (-0.5,4.5) {\Large $3$};
\node at (-0.5,3.5) {\Large $3$};
\node at (-0.5,2.5) {\Large $3$};
\node at (-0.5,1.5) {\Large $1$};
\node at (-0.5,0.5) {\Large $1$};

%\node at (1.1,8.5) {\Large $[$};
%\node at (1.9,8.5) {\Large $]$};
%\node at (2.1,8.5) {\Large $[$};
%\node at (2.9,8.5) {\Large $]$};
%\node at (3.1,8.5) {\Large $[$};
%\node at (3.9,8.5) {\Large $]$};
%\node at (4.1,8.5) {\Large $[$};
%\node at (4.9,8.5) {\Large $]$};
%\node at (5.1,8.5) {\Large $[$};
%\node at (5.9,8.5) {\Large $]$};
%\node at (6.1,8.5) {\Large $[$};
%\node at (6.9,8.5) {\Large $]$};
%\node at (7.1,8.5) {\Large $[$};
%\node at (7.9,8.5) {\Large $]$};
%\node at (8.1,8.5) {\Large $[$};
%\node at (8.9,8.5) {\Large $]$};

%\node at (.1,7.5) {\Large $[$};
%\node at (.9,7.5) {\Large $]$};
%\node at (.1,6.5) {\Large $[$};
%\node at (.9,6.5) {\Large $]$};
%\node at (.1,5.5) {\Large $[$};
%\node at (.9,5.5) {\Large $]$};
%\node at (.1,4.5) {\Large $[$};
%\node at (.9,4.5) {\Large $]$};
%\node at (.1,3.5) {\Large $[$};
%\node at (.9,3.5) {\Large $]$};
%\node at (.1,2.5) {\Large $[$};
%\node at (.9,2.5) {\Large $]$};
%\node at (.1,1.5) {\Large $[$};
%\node at (.9,1.5) {\Large $]$};
%\node at (.1,0.5) {\Large $[$};
%\node at (.9,0.5) {\Large $]$};


\draw[thick] (1.3,8.3) -- (1.3,8.7);
\draw[thick] (1.5,8.3) -- (1.5,8.7);
\draw[thick] (1.7,8.3) -- (1.7,8.7);
\node at (1.5,9.5) {\Large $1$};

\draw[thick] (2.3,8.3) -- (2.3,8.7);
\draw[thick] (2.5,8.3) -- (2.5,8.7);
\draw[thick] (2.7,8.3) -- (2.7,8.7);
\draw[thick,fill] (2.76,8.5) arc (0:360:0.55mm); 
\node at (2.5,9.5) {\Large $3$};

\draw[thick] (3.3,8.7) .. controls (3.33,8.15) and (3.47,8.15) .. (3.5,8.7);
\draw[thick] (3.7,8.3) -- (3.7,8.7);
\node at (3.5,9.5) {\Large $3$};

\draw[thick] (4.3,8.7) .. controls (4.33,8.15) and (4.47,8.15) .. (4.5,8.7);
\draw[thick] (4.7,8.3) -- (4.7,8.7);
\draw[thick,fill] (4.76,8.5) arc (0:360:0.55mm);
\node at (4.5,9.5) {\Large $3$};

\draw[thick] (5.3,8.7) .. controls (5.33,8.15) and (5.47,8.15) .. (5.5,8.7);
\draw[thick] (5.7,8.3) -- (5.7,8.7);
\draw[thick,fill] (5.45,8.3) arc (0:360:0.55mm);
\node at (5.5,9.5) {\Large $3$};

\draw[thick] (6.3,8.3) -- (6.3,8.7);
\draw[thick] (6.5,8.3) -- (6.5,8.7);
\draw[thick] (6.7,8.3) -- (6.7,8.7);
\draw[thick,fill] (6.56,8.5) arc (0:360:0.55mm);
\draw[thick,fill] (6.76,8.5) arc (0:360:0.55mm);
\node at (6.5,9.5) {\Large $3$};

\draw[thick] (7.3,8.7) .. controls (7.33,8.15) and (7.47,8.15) .. (7.5,8.7);
\draw[thick] (7.7,8.3) -- (7.7,8.7);
\draw[thick,fill] (7.45,8.3) arc (0:360:0.55mm);
\draw[thick,fill] (7.76,8.5) arc (0:360:0.55mm);
\node at (7.5,9.5) {\Large $3$};

\draw[thick] (8.3,8.3) -- (8.3,8.7);
\draw[thick] (8.5,8.3) -- (8.5,8.7);
\draw[thick] (8.7,8.3) -- (8.7,8.7);
\draw[thick,fill] (8.36,8.5) arc (0:360:0.55mm);
\draw[thick,fill] (8.56,8.5) arc (0:360:0.55mm);
\draw[thick,fill] (8.76,8.5) arc (0:360:0.55mm);
\node at (8.5,9.5) {\Large $1$};

\draw[thick] (.3,7.3) -- (.3,7.7);
\draw[thick] (.5,7.3) -- (.5,7.7);
\draw[thick] (.7,7.3) -- (.7,7.7);
\draw[thick,fill] (.36,7.5) arc (0:360:0.55mm); 
\draw[thick,fill] (.56,7.5) arc (0:360:0.55mm); 
\draw[thick,fill] (.76,7.5) arc (0:360:0.55mm); 

\draw[thick] (.3,6.3) -- (.3,6.7);
\draw[thick] (.5,6.3) -- (.5,6.7);
\draw[thick] (.7,6.3) -- (.7,6.7);
\draw[thick,fill] (.36,6.5) arc (0:360:0.55mm); 
\draw[thick,fill] (.56,6.5) arc (0:360:0.55mm); 


\draw[thick] (.3,5.7) .. controls (.33,5.15) and (.47,5.15) .. (.5,5.7);
\draw[thick] (.7,5.3) -- (.7,5.7);
\draw[thick,fill] (.45,5.3) arc (0:360:0.55mm);
\draw[thick,fill] (.76,5.5) arc (0:360:0.55mm); 


\draw[thick] (.3,4.7) .. controls (.33,4.15) and (.47,4.15) .. (.5,4.7);
\draw[thick] (.7,4.3) -- (.7,4.7);
\draw[thick,fill] (.46,4.3) arc (0:360:0.55mm); 

\draw[thick] (.3,3.7) .. controls (.33,3.15) and (.47,3.15) .. (.5,3.7);
\draw[thick] (.7,3.3) -- (.7,3.7);
\draw[thick,fill] (.76,3.5) arc (0:360:0.55mm);

\draw[thick] (.3,2.3) -- (.3,2.7);
\draw[thick] (.5,2.3) -- (.5,2.7);
\draw[thick] (.7,2.3) -- (.7,2.7);
\draw[thick,fill] (.36,2.5) arc (0:360:0.55mm);

\draw[thick] (.3,1.7) .. controls (.33,1.15) and (.47,1.15) .. (.5,1.7);
\draw[thick] (.7,1.3) -- (.7,1.7);
 
\draw[thick] (.3,.3) -- (.3,.7);
\draw[thick] (.5,.3) -- (.5,.7);
\draw[thick] (.7,.3) -- (.7,.7);


\node at (2.5,7.5) {\Large $0$};
\node at (3.5,7.5) {\Large $0$};
\node at (4.5,7.5) {\Large $0$};
\node at (5.5,7.5) {\Large $0$};
\node at (6.5,7.5) {\Large $0$};
\node at (7.5,7.5) {\Large $0$};
\node at (8.5,7.5) {\Large $0$};
\node at (3.5,6.5) {\Large $0$};
\node at (4.5,6.5) {\Large $0$};
\node at (5.5,6.5) {\Large $0$};
\node at (6.5,6.5) {\Large $0$};
\node at (7.5,6.5) {\Large $0$};
\node at (8.5,6.5) {\Large $0$};
\node at (4.5,5.5) {\Large $0$};
\node at (5.5,5.5) {\Large $0$};
\node at (6.5,5.5) {\Large $0$};
\node at (7.5,5.5) {\Large $0$};
\node at (8.5,5.5) {\Large $0$};
\node at (5.5,4.5) {\Large $0$};
\node at (6.5,4.5) {\Large $0$};
\node at (7.5,4.5) {\Large $0$};
\node at (8.5,4.5) {\Large $0$};
\node at (6.5,3.5) {\Large $0$};
\node at (7.5,3.5) {\Large $0$};
\node at (8.5,3.5) {\Large $0$};
\node at (7.5,2.5) {\Large $0$};
\node at (8.5,2.5) {\Large $0$};
\node at (8.5,1.5) {\Large $0$};

\node at (1.5,7.5) {\large $\beta_1^3$ \hspace{-1mm}{\Large $\I_1$}};
\node at (1.5,6.5) {\Large $*$};
\node at (1.5,5.5) {\Large $*$};
\node at (1.5,4.5) {\Large $*$};
\node at (1.5,3.5) {\Large $*$};
\node at (1.5,2.5) {\Large $*$};
\node at (1.5,1.5) {\Large $*$};
\node at (1.5,0.5) {\Large $*$};
\node at (2.5,6.5) {\large $\beta_1^3$ \hspace{-1mm}{\Large $\I_3$}};
\node at (2.5,5.5) {\Large $0$};
\node at (2.5,4.5) {\Large $*$};
\node at (2.5,3.5) {\Large $*$};
\node at (2.5,2.5) {\Large $*$};
\node at (2.5,1.5) {\Large $*$};
\node at (2.5,0.5) {\Large $*$};
\node at (3.5,5.5) {\large $\beta_1\gamma_1$ \hspace{-1mm}{\Large $\I_3$}};
\node at (3.5,4.5) {\Large $*$};
\node at (3.5,3.5) {\Large $*$};
\node at (3.5,2.5) {\Large $*$};
\node at (3.5,1.5) {\Large $*$};
\node at (3.5,0.5) {\Large $*$};
\node at (4.5,4.5) {\large $\beta_1\gamma_1$ \hspace{-1mm}{\Large $\I_3$}};
\node at (4.5,3.5) {\Large $0$};
\node at (4.5,2.5) {\Large $*$};
\node at (4.5,1.5) {\Large $*$};
\node at (4.5,0.5) {\Large $*$};
\node at (5.5,3.5) {\large $\beta_1\gamma_1$ \hspace{-1mm}{\Large $\I_3$}};
\node at (5.5,2.5) {\Large $*$};
\node at (5.5,1.5) {\Large $*$};
\node at (5.5,0.5) {\Large $*$};
\node at (6.5,2.5) {\large $\beta_1^3$ \hspace{-1mm}{\Large $\I_3$}};
\node at (6.5,1.5) {\Large $*$};
\node at (6.5,0.5) {\Large $*$};
\node at (7.5,1.5) {\large $\beta_1\gamma_1$ \hspace{-1mm}{\Large $\I_3$}};
\node at (7.5,0.5) {\Large $*$};
\node at (8.5,0.5) {\large $\beta_1^3$ \hspace{-1mm}{\Large $\I_1$}};
\end{tikzpicture}
    \caption{Twisted Gram block matrix when $n=3$, where rows represent orbits, and the columns dual orbits. One element of the orbit is shown in each row and column. 
    The cardinality of the orbit is shown to the left or above each orbit representative. $\I_k$ denotes the $k\times k$ identity matrix. The determinant is $\beta_1^{36} \gamma_1^{12}$.}
    \label{fig3_2}
\end{figure}


==> fig3_3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=1.0]
\draw[thick] (-1,15) -- (0,14);
\node at (-0.65,14.25) {$x$};
\node at (-0.35,14.75) {\small $\iota(x)$};

\draw[thick] (0.2,14.2) -- (0.2,14.8);
\draw[thick] (0.4,14.2) -- (0.4,14.8);
\draw[thick] (0.6,14.2) -- (0.6,14.8);
\draw[thick] (0.8,14.2) -- (0.8,14.8);

\draw[thick] (1.2,14.8) .. controls (1.23,14.0) and (1.37,14.0) .. (1.4,14.8);
\draw[thick] (1.6,14.2) -- (1.6,14.8);
\draw[thick] (1.8,14.2) -- (1.8,14.8);

\draw[thick] (2.2,14.2) -- (2.2,14.8);
\draw[thick] (2.4,14.2) -- (2.4,14.8);
\draw[thick] (2.6,14.2) -- (2.6,14.8);
\draw[thick] (2.8,14.2) -- (2.8,14.8);
\draw[thick, fill] (2.85,14.5) arc (0:360:0.55mm);

\draw[thick] (3.2,14.8) .. controls (3.23,14.0) and (3.37,14.0) .. (3.4,14.8);
\draw[thick] (3.6,14.8) .. controls (3.63,14.0) and (3.77,14.0) .. (3.8,14.8);


\draw[thick] (4.2,14.8) .. controls (4.23,14.0) and (4.37,14.0) .. (4.4,14.8);
\draw[thick] (4.6,14.2) -- (4.6,14.8);
\draw[thick] (4.8,14.2) -- (4.8,14.8);
\draw[thick, fill] (4.85,14.5) arc (0:360:0.55mm);

\draw[thick] (5.2,14.8) .. controls (5.23,14.0) and (5.37,14.0) .. (5.4,14.8);
\draw[thick] (5.6,14.2) -- (5.6,14.8);
\draw[thick] (5.8,14.2) -- (5.8,14.8);
\draw[thick, fill] (5.35,14.24) arc (0:360:0.55mm);



\draw[thick] (6.2,14.2) -- (6.2,14.8);
\draw[thick] (6.4,14.2) -- (6.4,14.8);
\draw[thick] (6.6,14.2) -- (6.6,14.8);
\draw[thick] (6.8,14.2) -- (6.8,14.8);
\draw[thick, fill] (6.65,14.5) arc (0:360:0.55mm);
\draw[thick, fill] (6.85,14.5) arc (0:360:0.55mm);


\draw[thick] (7.2,14.8) .. controls (7.23,14.0) and (7.37,14.0) .. (7.4,14.8);
\draw[thick] (7.6,14.8) .. controls (7.63,14.0) and (7.77,14.0) .. (7.8,14.8);
\draw[thick, fill] (7.75,14.24) arc (0:360:0.55mm);


\draw[thick] (8.2,14.8) .. controls (8.23,14.0) and (8.37,14.0) .. (8.4,14.8);
\draw[thick] (8.6,14.2) -- (8.6,14.8);
\draw[thick] (8.8,14.2) -- (8.8,14.8);
\draw[thick, fill] (8.65,14.5) arc (0:360:0.55mm);
\draw[thick, fill] (8.85,14.5) arc (0:360:0.55mm);



\draw[thick] (9.2,14.8) .. controls (9.23,14.0) and (9.37,14.0) .. (9.4,14.8);
\draw[thick] (9.6,14.2) -- (9.6,14.8);
\draw[thick] (9.8,14.2) -- (9.8,14.8);
\draw[thick, fill] (9.35,14.24) arc (0:360:0.55mm);
\draw[thick, fill] (9.85,14.5) arc (0:360:0.55mm);


\draw[thick] (10.2,14.2) -- (10.2,14.8);
\draw[thick] (10.4,14.2) -- (10.4,14.8);
\draw[thick] (10.6,14.2) -- (10.6,14.8);
\draw[thick] (10.8,14.2) -- (10.8,14.8);
\draw[thick, fill] (10.45,14.5) arc (0:360:0.55mm);
\draw[thick, fill] (10.65,14.5) arc (0:360:0.55mm);
\draw[thick, fill] (10.85,14.5) arc (0:360:0.55mm);


\draw[thick] (11.2,14.8) .. controls (11.23,14.0) and (11.37,14.0) .. (11.4,14.8);
\draw[thick] (11.6,14.8) .. controls (11.63,14.0) and (11.77,14.0) .. (11.8,14.8);
\draw[thick, fill] (11.35,14.24) arc (0:360:0.55mm);
\draw[thick, fill] (11.75,14.24) arc (0:360:0.55mm);


\draw[thick] (12.2,14.8) .. controls (12.23,14.0) and (12.37,14.0) .. (12.4,14.8);
\draw[thick] (12.6,14.2) -- (12.6,14.8);
\draw[thick] (12.8,14.2) -- (12.8,14.8);
\draw[thick, fill] (12.35,14.24) arc (0:360:0.55mm);
\draw[thick, fill] (12.65,14.5) arc (0:360:0.55mm);
\draw[thick, fill] (12.85,14.5) arc (0:360:0.55mm);

\draw[thick] (13.2,14.2) -- (13.2,14.8);
\draw[thick] (13.4,14.2) -- (13.4,14.8);
\draw[thick] (13.6,14.2) -- (13.6,14.8);
\draw[thick] (13.8,14.2) -- (13.8,14.8);
\draw[thick, fill] (13.25,14.5) arc (0:360:0.55mm);
\draw[thick, fill] (13.45,14.5) arc (0:360:0.55mm);
\draw[thick, fill] (13.65,14.5) arc (0:360:0.55mm);
\draw[thick, fill] (13.85,14.5) arc (0:360:0.55mm);



\draw[thick] (-0.8,13.2) -- (-0.8,13.8);
\draw[thick] (-0.6,13.2) -- (-0.6,13.8);
\draw[thick] (-0.4,13.2) -- (-0.4,13.8);
\draw[thick] (-0.2,13.2) -- (-0.2,13.8);
\draw[thick, fill] (-.15,13.5) arc (0:360:0.55mm);
\draw[thick, fill] (-.35,13.5) arc (0:360:0.55mm);
\draw[thick, fill] (-.55,13.5) arc (0:360:0.55mm);
\draw[thick, fill] (-.75,13.5) arc (0:360:0.55mm);

 
\draw[thick] (-.6,12.8) .. controls (-.63,12.0) and (-.77,12.0) .. (-.8,12.8);
\draw[thick] (-0.4,12.2) -- (-0.4,12.8);
\draw[thick] (-0.2,12.2) -- (-0.2,12.8);
\draw[thick, fill] (-.65,12.24) arc (0:360:0.55mm);
\draw[thick, fill] (-.35,12.5) arc (0:360:0.55mm);
\draw[thick, fill] (-.15,12.5) arc (0:360:0.55mm);


\draw[thick] (-0.8,11.2) -- (-0.8,11.8);
\draw[thick] (-0.6,11.2) -- (-0.6,11.8);
\draw[thick] (-0.4,11.2) -- (-0.4,11.8);
\draw[thick] (-0.2,11.2) -- (-0.2,11.8);
\draw[thick, fill] (-.75,11.5) arc (0:360:0.55mm);
\draw[thick, fill] (-.55,11.5) arc (0:360:0.55mm);
\draw[thick, fill] (-.35,11.5) arc (0:360:0.55mm);

\draw[thick] (-.6,10.8) .. controls (-.63,10.0) and (-.77,10.0) .. (-.8,10.8);
\draw[thick] (-.2,10.8) .. controls (-.23,10.0) and (-.37,10.0) .. (-.4,10.8);
\draw[thick, fill] (-.65,10.24) arc (0:360:0.55mm);
\draw[thick, fill] (-.25,10.24) arc (0:360:0.55mm);


\draw[thick] (-.6,9.8) .. controls (-.63,9.0) and (-.77,9.0) .. (-.8,9.8);
\draw[thick] (-0.4,9.2) -- (-0.4,9.8);
\draw[thick] (-0.2,9.2) -- (-0.2,9.8);
\draw[thick, fill] (-.65,9.24) arc (0:360:0.55mm);
\draw[thick, fill] (-.35,9.5) arc (0:360:0.55mm); 


\draw[thick] (-.6,8.8) .. controls (-.63,8.0) and (-.77,8.0) .. (-.8,8.8);
\draw[thick] (-0.4,8.2) -- (-0.4,8.8);
\draw[thick] (-0.2,8.2) -- (-0.2,8.8);
\draw[thick, fill] (-.35,8.5) arc (0:360:0.55mm);
\draw[thick, fill] (-.15,8.5) arc (0:360:0.55mm);

 


\draw[thick] (-0.8,7.2) -- (-0.8,7.8);
\draw[thick] (-0.6,7.2) -- (-0.6,7.8);
\draw[thick] (-0.4,7.2) -- (-0.4,7.8);
\draw[thick] (-0.2,7.2) -- (-0.2,7.8);
\draw[thick, fill] (-.75,7.5) arc (0:360:0.55mm);
\draw[thick, fill] (-.55,7.5) arc (0:360:0.55mm);

\draw[thick] (-.6,6.8) .. controls (-.63,6.0) and (-.77,6.0) .. (-.8,6.8);
\draw[thick] (-.2,6.8) .. controls (-.23,6.0) and (-.37,6.0) .. (-.4,6.8);
\draw[thick, fill] (-.65,6.24) arc (0:360:0.55mm);



\draw[thick] (-.6,5.8) .. controls (-.63,5.0) and (-.77,5.0) .. (-.8,5.8);
\draw[thick] (-0.4,5.2) -- (-0.4,5.8);
\draw[thick] (-0.2,5.2) -- (-0.2,5.8);
\draw[thick, fill] (-.65,5.24) arc (0:360:0.55mm);


\draw[thick] (-.6,4.8) .. controls (-.63,4.0) and (-.77,4.0) .. (-.8,4.8);
\draw[thick] (-0.4,4.2) -- (-0.4,4.8);
\draw[thick] (-0.2,4.2) -- (-0.2,4.8);
\draw[thick, fill] (-.35,4.5) arc (0:360:0.55mm);

 



\draw[thick] (-0.8,3.2) -- (-0.8,3.8);
\draw[thick] (-0.6,3.2) -- (-0.6,3.8);
\draw[thick] (-0.4,3.2) -- (-0.4,3.8);
\draw[thick] (-0.2,3.2) -- (-0.2,3.8);
\draw[thick, fill] (-.75,3.5) arc (0:360:0.55mm);

\draw[thick] (-.6,2.8) .. controls (-.63,2.0) and (-.77,2.0) .. (-.8,2.8);
\draw[thick] (-.2,2.8) .. controls (-.23,2.0) and (-.37,2.0) .. (-.4,2.8);


\draw[thick] (-.6,1.8) .. controls (-.63,1.0) and (-.77,1.0) .. (-.8,1.8);
\draw[thick] (-0.4,1.2) -- (-0.4,1.8);
\draw[thick] (-0.2,1.2) -- (-0.2,1.8);

\draw[thick] (-0.8,.2) -- (-0.8,.8);
\draw[thick] (-0.6,.2) -- (-0.6,.8);
\draw[thick] (-0.4,.2) -- (-0.4,.8);
\draw[thick] (-0.2,.2) -- (-0.2,.8);

\node at (-.5,15.55) {\footnotesize orbit};
\node at (-.5,15.25) {\footnotesize size};

\node at (-1.5,14.65) {\footnotesize orbit};
\node at (-1.5,14.3) {\footnotesize size};

\node at (0.5,15.3) {\Large $1$}; % orbit size along column
\node at (1.5,15.3) {\Large $6$};
\node at (2.5,15.3) {\Large $4$};
\node at (3.5,15.3) {\Large $3$};
\node at (4.5,15.3) {\Large $12$};
\node at (5.5,15.3) {\Large $6$};
\node at (6.5,15.3) {\Large $6$};
\node at (7.5,15.3) {\Large $6$};
\node at (8.5,15.3) {\Large $6$};
\node at (9.5,15.3) {\Large $12$};
\node at (10.5,15.3) {\Large $4$};
\node at (11.5,15.3) {\Large $3$};
\node at (12.5,15.3) {\Large $6$};
\node at (13.5,15.3) {\Large $1$};

\node at (-1.4,13.5) {\Large $1$}; % orbit size along row 
\node at (-1.4,12.5) {\Large $6$};
\node at (-1.4,11.5) {\Large $4$};
\node at (-1.4,10.5) {\Large $3$};
\node at (-1.4,9.5) {\Large $12$};
\node at (-1.4,8.5) {\Large $6$};
\node at (-1.4,7.5) {\Large $6$};
\node at (-1.4,6.5) {\Large $6$};
\node at (-1.4,5.5) {\Large $6$};
\node at (-1.4,4.5) {\Large $12$};
\node at (-1.4,3.5) {\Large $4$};
\node at (-1.4,2.5) {\Large $3$};
\node at (-1.4,1.5) {\Large $6$};
\node at (-1.4,0.5) {\Large $1$};





\draw[thick] (-1.5,0) -- (14,0);
\draw[thick] (-1.5,1) -- (14,1);
\draw[thick] (-1.5,2) -- (14,2);
\draw[thick] (-1.5,3) -- (14,3);
\draw[thick] (-1.5,4) -- (14,4);
\draw[thick] (-1.5,5) -- (14,5);
\draw[thick] (-1.5,6) -- (14,6);
\draw[thick] (-1.5,7) -- (14,7);
\draw[thick] (-1.5,8) -- (14,8);
\draw[thick] (-1.5,9) -- (14,9);
\draw[thick] (-1.5,10) -- (14,10);
\draw[thick] (-1.5,11) -- (14,11);
\draw[thick] (-1.5,12) -- (14,12);
\draw[thick] (-1.5,13) -- (14,13);
\draw[thick] (-1.5,14) -- (14,14);
\draw[thick] (-1.5,15) -- (14,15);

\draw[thick] (-1,0) -- (-1,15.5);
\draw[thick] (0,0) -- (0,15.5);
\draw[thick] (1,0) -- (1,15.5);
\draw[thick] (2,0) -- (2,15.5);
\draw[thick] (3,0) -- (3,15.5);
\draw[thick] (4,0) -- (4,15.5);
\draw[thick] (5,0) -- (5,15.5);
\draw[thick] (6,0) -- (6,15.5);
\draw[thick] (7,0) -- (7,15.5);
\draw[thick] (8,0) -- (8,15.5);
\draw[thick] (9,0) -- (9,15.5);
\draw[thick] (10,0) -- (10,15.5);
\draw[thick] (11,0) -- (11,15.5);
\draw[thick] (12,0) -- (12,15.5);
\draw[thick] (13,0) -- (13,15.5);
\draw[thick] (14,0) -- (14,15.5);

\node at (1.5,13.5) {\Large $0$};
\node at (2.5,13.5) {\Large $0$};
\node at (3.5,13.5) {\Large $0$};
\node at (4.5,13.5) {\Large $0$};
\node at (5.5,13.5) {\Large $0$};
\node at (6.5,13.5) {\Large $0$};
\node at (7.5,13.5) {\Large $0$};
\node at (8.5,13.5) {\Large $0$};
\node at (9.5,13.5) {\Large $0$};
\node at (10.5,13.5) {\Large $0$};
\node at (11.5,13.5) {\Large $0$};
\node at (12.5,13.5) {\Large $0$};
\node at (13.5,13.5) {\Large $0$};
\node at (2.5,12.5) {\Large $0$};
\node at (3.5,12.5) {\Large $0$};
\node at (4.5,12.5) {\Large $0$};
\node at (5.5,12.5) {\Large $0$};
\node at (6.5,12.5) {\Large $0$};
\node at (7.5,12.5) {\Large $0$};
\node at (8.5,12.5) {\Large $0$};
\node at (9.5,12.5) {\Large $0$};
\node at (10.5,12.5) {\Large $0$};
\node at (11.5,12.5) {\Large $0$};
\node at (12.5,12.5) {\Large $0$};
\node at (13.5,12.5) {\Large $0$};
\node at (3.5,11.5) {\Large $0$};
\node at (4.5,11.5) {\Large $0$};
\node at (5.5,11.5) {\Large $0$};
\node at (6.5,11.5) {\Large $0$};
\node at (7.5,11.5) {\Large $0$};
\node at (8.5,11.5) {\Large $0$};
\node at (9.5,11.5) {\Large $0$};
\node at (10.5,11.5) {\Large $0$};
\node at (11.5,11.5) {\Large $0$};
\node at (12.5,11.5) {\Large $0$};
\node at (13.5,11.5) {\Large $0$};
\node at (4.5,10.5) {\Large $0$};
\node at (5.5,10.5) {\Large $0$};
\node at (6.5,10.5) {\Large $0$};
\node at (7.5,10.5) {\Large $0$};
\node at (8.5,10.5) {\Large $0$};
\node at (9.5,10.5) {\Large $0$};
\node at (10.5,10.5) {\Large $0$};
\node at (11.5,10.5) {\Large $0$};
\node at (12.5,10.5) {\Large $0$};
\node at (13.5,10.5) {\Large $0$};

\node at (5.5,9.5) {\Large $0$};
\node at (6.5,9.5) {\Large $0$};
\node at (7.5,9.5) {\Large $0$};
\node at (8.5,9.5) {\Large $0$};
\node at (9.5,9.5) {\Large $0$};
\node at (10.5,9.5) {\Large $0$};
\node at (11.5,9.5) {\Large $0$};
\node at (12.5,9.5) {\Large $0$};
\node at (13.5,9.5) {\Large $0$};

\node at (6.5,8.5) {\Large $0$};
\node at (7.5,8.5) {\Large $0$};
\node at (8.5,8.5) {\Large $0$};
\node at (9.5,8.5) {\Large $0$};
\node at (10.5,8.5) {\Large $0$};
\node at (11.5,8.5) {\Large $0$};
\node at (12.5,8.5) {\Large $0$};
\node at (13.5,8.5) {\Large $0$};

\node at (7.5,7.5) {\Large $0$};
\node at (8.5,7.5) {\Large $0$};
\node at (9.5,7.5) {\Large $0$};
\node at (10.5,7.5) {\Large $0$};
\node at (11.5,7.5) {\Large $0$};
\node at (12.5,7.5) {\Large $0$};
\node at (13.5,7.5) {\Large $0$};

\node at (8.5,6.5) {\Large $0$};
\node at (9.5,6.5) {\Large $0$};
\node at (10.5,6.5) {\Large $0$};
\node at (11.5,6.5) {\Large $0$};
\node at (12.5,6.5) {\Large $0$};
\node at (13.5,6.5) {\Large $0$};

\node at (9.5,5.5) {\Large $0$};
\node at (10.5,5.5) {\Large $0$};
\node at (11.5,5.5) {\Large $0$};
\node at (12.5,5.5) {\Large $0$};
\node at (13.5,5.5) {\Large $0$};

\node at (10.5,4.5) {\Large $0$};
\node at (11.5,4.5) {\Large $0$};
\node at (12.5,4.5) {\Large $0$};
\node at (13.5,4.5) {\Large $0$};

\node at (11.5,3.5) {\Large $0$};
\node at (12.5,3.5) {\Large $0$};
\node at (13.5,3.5) {\Large $0$};

\node at (12.5,2.5) {\Large $0$};
\node at (13.5,2.5) {\Large $0$};
\node at (13.5,1.5) {\Large $0$};


\node at (0.5,12.5) {\Large $*$};
\node at (0.5,11.5) {\Large $*$};
\node at (0.5,10.5) {\Large $*$};
\node at (0.5,9.5) {\Large $*$};
\node at (0.5,8.5) {\Large $*$};
\node at (0.5,7.5) {\Large $*$};
\node at (0.5,6.5) {\Large $*$};
\node at (0.5,5.5) {\Large $*$};
\node at (0.5,4.5) {\Large $*$};
\node at (0.5,3.5) {\Large $*$};
\node at (0.5,2.5) {\Large $*$};
\node at (0.5,1.5) {\Large $*$};
\node at (0.5,0.5) {\Large $*$};

\node at (1.5,11.5) {\Large $*$};
\node at (1.5,10.5) {\Large $*$};
\node at (1.5,9.5) {\Large $*$};
\node at (1.5,8.5) {\Large $*$};
\node at (1.5,7.5) {\Large $*$};
\node at (1.5,6.5) {\Large $*$};
\node at (1.5,5.5) {\Large $*$};
\node at (1.5,4.5) {\Large $*$};
\node at (1.5,3.5) {\Large $*$};
\node at (1.5,2.5) {\Large $*$};
\node at (1.5,1.5) {\Large $*$};
\node at (1.5,0.5) {\Large $*$}; 

\node at (2.5,10.5) {\Large $0$};
\node at (2.5,9.5) {\Large $*$};
\node at (2.5,8.5) {\Large $*$};
\node at (2.5,7.5) {\Large $*$};
\node at (2.5,6.5) {\Large $*$};
\node at (2.5,5.5) {\Large $*$};
\node at (2.5,4.5) {\Large $*$};
\node at (2.5,3.5) {\Large $*$};
\node at (2.5,2.5) {\Large $*$};
\node at (2.5,1.5) {\Large $*$};
\node at (2.5,0.5) {\Large $*$}; 

\node at (3.5,9.5) {\Large $*$};
\node at (3.5,8.5) {\Large $*$};
\node at (3.5,7.5) {\Large $*$};
\node at (3.5,6.5) {\Large $*$};
\node at (3.5,5.5) {\Large $*$};
\node at (3.5,4.5) {\Large $*$};
\node at (3.5,3.5) {\Large $*$};
\node at (3.5,2.5) {\Large $*$};
\node at (3.5,1.5) {\Large $*$};
\node at (3.5,0.5) {\Large $*$}; 

\node at (4.5,8.5) {\Large $0$};
\node at (4.5,7.5) {\Large $*$};
\node at (4.5,6.5) {\Large $*$};
\node at (4.5,5.5) {\Large $*$};
\node at (4.5,4.5) {\Large $*$};
\node at (4.5,3.5) {\Large $*$};
\node at (4.5,2.5) {\Large $*$};
\node at (4.5,1.5) {\Large $*$};
\node at (4.5,0.5) {\Large $*$}; 

\node at (5.5,7.5) {\Large $*$};
\node at (5.5,6.5) {\Large $*$};
\node at (5.5,5.5) {\Large $*$};
\node at (5.5,4.5) {\Large $*$};
\node at (5.5,3.5) {\Large $*$};
\node at (5.5,2.5) {\Large $*$};
\node at (5.5,1.5) {\Large $*$};
\node at (5.5,0.5) {\Large $*$}; 

\node at (6.5,6.5) {\Large $0$};
\node at (6.5,5.5) {\Large $*$};
\node at (6.5,4.5) {\Large $*$};
\node at (6.5,3.5) {\Large $*$};
\node at (6.5,2.5) {\Large $*$};
\node at (6.5,1.5) {\Large $*$};
\node at (6.5,0.5) {\Large $*$}; 

\node at (7.5,5.5) {\Large $*$};
\node at (7.5,4.5) {\Large $*$};
\node at (7.5,3.5) {\Large $*$};
\node at (7.5,2.5) {\Large $*$};
\node at (7.5,1.5) {\Large $*$};
\node at (7.5,0.5) {\Large $*$}; 

\node at (8.5,4.5) {\Large $0$};
\node at (8.5,3.5) {\Large $*$};
\node at (8.5,2.5) {\Large $*$};
\node at (8.5,1.5) {\Large $*$};
\node at (8.5,0.5) {\Large $*$};

\node at (9.5,3.5) {\Large $*$};
\node at (9.5,2.5) {\Large $*$};
\node at (9.5,1.5) {\Large $*$};
\node at (9.5,0.5) {\Large $*$}; 

\node at (10.5,2.5) {\Large $0$};
\node at (10.5,1.5) {\Large $*$};
\node at (10.5,0.5) {\Large $*$}; 

\node at (11.5,1.5) {\Large $*$};
\node at (11.5,0.5) {\Large $*$}; 

\node at (12.5,0.5) {\Large $*$}; 

\node at (0.5,13.5) {\small $\beta_1^4 \I_1$}; % diagonal entries
\node at (1.5,12.5) {\small $\beta_1^2 \gamma_1 \I_6$}; 
\node at (2.5,11.5) {\small $\beta_1^4 \I_4$}; 
\node at (3.5,10.5) {\small $\gamma_1^2 \I_3$}; 
\node at (4.5,9.5) {\footnotesize $\beta_1^2\gamma_1 \I_{12}$}; 
\node at (5.5,8.5) {\small $\beta_1^2\gamma_1 \I_{6}$}; 
\node at (6.5,7.5) {\small $\beta_1^4 \I_6$}; 
\node at (7.5,6.5) {\small $\gamma_1^2 \I_{6}$}; 
\node at (8.5,5.5) {\small $\beta_1^2 \gamma_1 \I_{6}$}; 
\node at (9.5,4.5) {\footnotesize $\beta_1^2 \gamma_1 \I_{12}$}; 
\node at (10.5,3.5) {\small $\beta_1^4 \I_4$}; 
\node at (11.5,2.5) {\small $\gamma_1^2 \I_3$}; 
\node at (12.5,1.5) {\small $\beta_1^2 \gamma_1 \I_6$}; 
\node at (13.5,0.5) {\small $\beta_1^4 \I_1$}; 
 
\end{tikzpicture}
    \caption{Twisted Gram block matrix when $n=4$. The determinant is $\beta_1^{160} \gamma_1^{72}$.}
    \label{fig3_3}
\end{figure}
